Port-Hamiltonian modeling and control of a curling HASEL actuator

This paper is concerned with the modeling and control of a curling Hydraulically Amplified Self-healing Electrostatic (HASEL) actuator using the port-Hamiltonian (PH) approach. For that purpose, we use a modular approach and consider the HASEL actuator as an interconnection of elementary subsystems. Each subsystem is modeled by an electrical component consisting of a capacitor in parallel with an inductor connected through the conservation of volume of the moving liquid to a mechanical structure based on inertia, linear, and torsional springs. The parameters are then identified, and the model is validated on the experimental setup. Position control is achieved by using Interconnection and Damping Assignment-Passivity Based Control (IDA-PBC) with integral action (IA) for disturbance rejection. Simulation results show the efficiency of the proposed controller.

==> control1.tex <==

 \resizebox{0.5\textwidth}{!} { 



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp4718476912272014] 
\draw   (130,54) -- (212,54) -- (212,107.14) -- (130,107.14) -- cycle ;
%Shape: Rectangle [id:dp2838068237419722] 
\draw   (258,54) -- (380,54) -- (380,107.14) -- (258,107.14) -- cycle ;
%Straight Lines [id:da03291369779630404] 
\draw    (212,81.14) -- (255,81.14) ;
\draw [shift={(258,81.14)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da30365642162563433] 
\draw    (380,80.14) -- (427,80.14) ;
\draw [shift={(430,80.14)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da09714595569215567] 
\draw    (402,80.14) -- (402,115.64) ;
%Straight Lines [id:da6901939259714254] 
\draw    (111,116.64) -- (402,115.64) ;
%Straight Lines [id:da2543167364678336] 
\draw    (111,88.14) -- (127,88.14) ;
\draw [shift={(130,88.14)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8946050819100204] 
\draw    (111,88.14) -- (111,116.64) ;
%Shape: Rectangle [id:dp24147758285663457] 
\draw   (430,56.35) -- (478,56.35) -- (478,101.35) -- (430,101.35) -- cycle ;
%Straight Lines [id:da6283790418567495] 
\draw    (478,77.6) -- (510,77.6) ;
\draw [shift={(510,77.6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da28393475055728956] 
\draw    (97,74.6) -- (127,75.09) ;
\draw [shift={(130,75.14)}, rotate = 180.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp7740314045847614] 
\draw   (39.55,53.14) -- (97,53.14) -- (97,98.14) -- (39.55,98.14) -- cycle ;
%Straight Lines [id:da6844386019475301] 
\draw    (2,77.14) -- (37,77.14) ;
\draw [shift={(40,77.14)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Brace [id:dp6836040696946166] 
\draw   (479,51) .. controls (479,46.33) and (476.67,44) .. (472,44) -- (376,44) .. controls (369.33,44) and (366,41.67) .. (366,37) .. controls (366,41.67) and (362.67,44) .. (356,44)(359,44) -- (260,44) .. controls (255.33,44) and (253,46.33) .. (253,51) ;

% Text Node
\draw (140,65) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{42.51pt}\setlength\topsep{0pt}
\begin{center}
IDA-PBC\\Controller
\end{center}

\end{minipage}};
% Text Node
\draw (220,56) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \beta ( x)$};
% Text Node
\draw (388,58) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x$};
% Text Node
\draw (452,66) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};
% Text Node
\draw (439,68.35) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\begin{minipage}[lt]{23.27pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle h( \theta )$
\end{center}

\end{minipage}};
% Text Node
\draw (481,57) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle h$};
% Text Node
\draw (105,57) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x^{*}$};
% Text Node
\draw (46,65) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle x^{*}\left( h^{*}\right)$};
% Text Node
\draw (5,57) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle h^{*}$};
% Text Node
\draw (268,69) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{70.37pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle ( J-R) \nabla _{x} H+\beta ( x)$
\end{center}

\end{minipage}};
% Text Node
\draw (408,57) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \theta $};
% Text Node
\draw (320,19) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{64.45pt}\setlength\topsep{0pt}
\begin{center}
Curling HASEL
\end{center}

\end{minipage}};


\end{tikzpicture}

}

==> control1IA.tex <==

 \resizebox{0.5\textwidth}{!} { 



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp4718476912272014] 
\draw   (132,41) -- (198,41) -- (198,82) -- (132,82) -- cycle ;
%Shape: Rectangle [id:dp2838068237419722] 
\draw   (252,41) -- (374,41) -- (374,79) -- (252,79) -- cycle ;
%Straight Lines [id:da2945259006461376] 
\draw    (99,53.6) -- (129,54.09) ;
\draw [shift={(132,54.14)}, rotate = 180.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da30365642162563433] 
\draw    (374,60.14) -- (392.72,60.14) -- (409,60.02) ;
\draw [shift={(412,60)}, rotate = 179.58] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da09714595569215567] 
\draw    (392.72,60.14) -- (392.73,140.6) ;
%Straight Lines [id:da6901939259714254] 
\draw    (113,140.14) -- (392.73,140.6) ;
%Straight Lines [id:da2543167364678336] 
\draw    (113,75.14) -- (129,75.14) ;
\draw [shift={(132,75.14)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8946050819100204] 
\draw    (113,75.14) -- (113,140.14) ;
%Shape: Rectangle [id:dp4774111476192484] 
\draw   (132,93) -- (198,93) -- (198,134) -- (132,134) -- cycle ;
%Straight Lines [id:da7774650381464594] 
\draw    (113,114.14) -- (129,114.53) ;
\draw [shift={(132,114.6)}, rotate = 181.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da43694315509584025] 
\draw    (198,114) -- (224,114) ;
%Straight Lines [id:da6832617066659845] 
\draw    (224,74.1) -- (224,114) ;
\draw [shift={(224,71.1)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp7063569351772978] 
\draw   (413,39.35) -- (458,39.35) -- (458,76) -- (413,76) -- cycle ;
%Straight Lines [id:da6334770527357635] 
\draw    (458,57.14) -- (476.72,57.14) ;
\draw [shift={(476.72,57.14)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da583933537563079] 
\draw    (312.97,81.6) -- (312.76,102.08) ;
\draw [shift={(313,78.6)}, rotate = 90.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp5330905561443557] 
\draw   (50,32.14) -- (99,32.14) -- (99,77.14) -- (50,77.14) -- cycle ;
%Straight Lines [id:da25870859499340426] 
\draw    (12,56.14) -- (47,56.14) ;
\draw [shift={(50,56.14)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp9520924868887384] 
\draw   (214.5,61.6) .. controls (214.5,56.35) and (218.75,52.1) .. (224,52.1) .. controls (229.25,52.1) and (233.5,56.35) .. (233.5,61.6) .. controls (233.5,66.85) and (229.25,71.1) .. (224,71.1) .. controls (218.75,71.1) and (214.5,66.85) .. (214.5,61.6) -- cycle ;
%Straight Lines [id:da991154673209067] 
\draw    (198,62) -- (211.5,61.67) ;
\draw [shift={(214.5,61.6)}, rotate = 178.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2591454670123545] 
\draw    (233.5,61.6) -- (247,61.27) ;
\draw [shift={(250,61.2)}, rotate = 178.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Brace [id:dp6271394708019955] 
\draw   (459,37) .. controls (458.98,32.33) and (456.64,30.01) .. (451.97,30.03) -- (365.47,30.46) .. controls (358.8,30.49) and (355.46,28.18) .. (355.43,23.51) .. controls (355.46,28.18) and (352.14,30.52) .. (345.47,30.55)(348.47,30.54) -- (258.97,30.98) .. controls (254.3,31) and (251.98,33.34) .. (252,38.01) ;

% Text Node
\draw (134,44) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{42.51pt}\setlength\topsep{0pt}
\begin{center}
IDA-PBC\\Controller
\end{center}

\end{minipage}};
% Text Node
\draw (254,53) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{84.87pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle ( J-R) \nabla _{x} H+\beta ( x) +d$
\end{center}

\end{minipage}};
% Text Node
\draw (221,31) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \beta ( x)$};
% Text Node
\draw (107,28) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x^{*}$};
% Text Node
\draw (380,40) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x$};
% Text Node
\draw (141,95) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{33.34pt}\setlength\topsep{0pt}
\begin{center}
Integral\\action
\end{center}

\end{minipage}};
% Text Node
\draw (446,57) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};
% Text Node
\draw (419,51.35) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\begin{minipage}[lt]{23.27pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle h( \theta )$
\end{center}

\end{minipage}};
% Text Node
\draw (468,34) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle h$};
% Text Node
\draw (307,106) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle d$};
% Text Node
\draw (399,41) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \theta $};
% Text Node
\draw (53,43) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle x^{*}\left( h^{*}\right)$};
% Text Node
\draw (18,32) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle h^{*}$};
% Text Node
\draw (205,40) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle +$};
% Text Node
\draw (206,68.1) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle +$};
% Text Node
\draw (319,6) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{64.45pt}\setlength\topsep{0pt}
\begin{center}
Curling HASEL
\end{center}

\end{minipage}};


\end{tikzpicture}



}

==> haselactuatorSch3.tex <==

 \resizebox{0.3\textwidth}{!} { 


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,299); %set diagram left start at 0, and has height of 299

%Shape: Rectangle [id:dp10888684433429208] 
\draw   (83.49,26.42) -- (83.5,34.31) -- (81.34,34.31) -- (81.33,26.42) -- cycle ;
%Shape: Rectangle [id:dp14514465323783243] 
\draw   (81.33,26.42) -- (81.34,34.31) -- (79.17,34.31) -- (79.17,26.42) -- cycle ;
%Shape: Rectangle [id:dp5900197819640245] 
\draw   (86.93,34.3) -- (86.94,45.58) -- (79.19,45.59) -- (79.17,34.31) -- cycle ;
%Shape: Rectangle [id:dp38710603920210174] 
\draw   (86.93,34.3) -- (86.94,45.58) -- (84.78,45.58) -- (84.77,34.31) -- cycle ;
%Straight Lines [id:da38125819970572494] 
\draw    (79.19,45.59) -- (79.18,66.78) ;
%Straight Lines [id:da3211937326605283] 
\draw    (79.18,66.78) -- (83.36,87.07) ;
%Straight Lines [id:da6309263194700165] 
\draw    (85.66,57.55) -- (79.16,45.55) ;
%Straight Lines [id:da5142756030441729] 
\draw    (87.08,73.07) -- (83.36,87.07) ;
%Shape: Resistor [id:dp025810139589543146] 
\draw   (85.66,57.55) -- (86.34,58.83) -- (87.01,58.51) -- (86.26,60.3) -- (87.6,59.65) -- (86.86,61.44) -- (88.2,60.79) -- (87.46,62.59) -- (88.8,61.93) -- (88.05,63.73) -- (88.72,63.4) -- (89.39,64.69) ;
%Shape: Resistor [id:dp732732325168316] 
\draw   (87.08,73.07) -- (87.49,71.55) -- (86.97,70.85) -- (88.38,70.92) -- (87.33,69.5) -- (88.74,69.57) -- (87.7,68.16) -- (89.1,68.23) -- (88.06,66.81) -- (89.47,66.89) -- (88.94,66.18) -- (89.35,64.66) ;
%Straight Lines [id:da6276395458908484] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (79.18,66.78) -- (79.1,96.97) ;
%Shape: Rectangle [id:dp7541116667904322] 
\draw   (87.42,85.74) -- (89.26,93.36) -- (87.18,93.99) -- (85.34,86.36) -- cycle ;
%Shape: Rectangle [id:dp44178134167383853] 
\draw   (85.34,86.36) -- (87.18,93.99) -- (85.09,94.61) -- (83.25,86.99) -- cycle ;
%Shape: Rectangle [id:dp8085426683121302] 
\draw   (92.58,92.37) -- (95.2,103.25) -- (87.72,105.5) -- (85.09,94.61) -- cycle ;
%Shape: Rectangle [id:dp8257900981745301] 
\draw   (92.58,92.37) -- (95.2,103.25) -- (93.12,103.88) -- (90.49,92.99) -- cycle ;
%Straight Lines [id:da24401470031072758] 
\draw    (87.72,105.5) -- (92.63,125.97) ;
%Straight Lines [id:da6678310966755479] 
\draw    (92.63,125.97) -- (101.37,144.37) ;
%Straight Lines [id:da3845385270834807] 
\draw    (96.75,115.18) -- (87.68,105.47) ;
%Straight Lines [id:da9490189824526516] 
\draw    (101.72,129.77) -- (101.37,144.37) ;
%Shape: Resistor [id:dp8784390019188564] 
\draw   (96.75,115.18) -- (97.7,116.23) -- (98.27,115.72) -- (97.97,117.67) -- (99.11,116.65) -- (98.81,118.6) -- (99.95,117.59) -- (99.65,119.53) -- (100.79,118.52) -- (100.49,120.46) -- (101.06,119.96) -- (102.01,121.01) ;
%Shape: Resistor [id:dp31557384266297905] 
\draw   (101.72,129.77) -- (101.77,128.19) -- (101.1,127.65) -- (102.47,127.32) -- (101.14,126.25) -- (102.51,125.91) -- (101.17,124.84) -- (102.55,124.51) -- (101.21,123.44) -- (102.59,123.11) -- (101.92,122.57) -- (101.96,120.99) ;
%Straight Lines [id:da07912178542955783] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (92.63,125.97) -- (99.56,155.16) ;

%Shape: Rectangle [id:dp3968460826228539] 
\draw   (104.93,141.43) -- (109.3,147.64) -- (107.59,149.13) -- (103.23,142.91) -- cycle ;
%Shape: Rectangle [id:dp1552055596293478] 
\draw   (103.23,142.91) -- (107.6,149.13) -- (105.89,150.61) -- (101.53,144.4) -- cycle ;
%Shape: Rectangle [id:dp17300515547328033] 
\draw   (112,145.28) -- (118.23,154.16) -- (112.13,159.49) -- (105.89,150.61) -- cycle ;
%Shape: Rectangle [id:dp19026067632777033] 
\draw   (112,145.28) -- (118.23,154.16) -- (116.53,155.65) -- (110.29,146.77) -- cycle ;
%Straight Lines [id:da8794730891747173] 
\draw    (112.13,159.49) -- (123.82,176.2) ;
%Straight Lines [id:da12722741859096653] 
\draw    (123.82,176.2) -- (138.31,189.32) ;
%Straight Lines [id:da6145362094512339] 
\draw    (123.83,164.47) -- (112.09,159.48) ;
%Straight Lines [id:da26796173739917895] 
\draw    (133.52,175.73) -- (138.31,189.32) ;
%Shape: Resistor [id:dp7939416258390366] 
\draw   (123.83,164.47) -- (125.07,165.02) -- (125.42,164.3) -- (125.82,166.23) -- (126.52,164.8) -- (126.92,166.72) -- (127.62,165.29) -- (128.02,167.21) -- (128.72,165.78) -- (129.13,167.7) -- (129.47,166.99) -- (130.71,167.54) ;
%Shape: Resistor [id:dp5798469911505606] 
\draw   (133.52,175.73) -- (133,174.25) -- (132.2,174.05) -- (133.35,173.15) -- (131.74,172.74) -- (132.89,171.84) -- (131.29,171.44) -- (132.44,170.53) -- (130.83,170.13) -- (131.98,169.22) -- (131.18,169.02) -- (130.67,167.55) ;
%Straight Lines [id:da8814854318737908] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (123.82,176.2) -- (140.42,200.05) ;

%Shape: Rectangle [id:dp11513572805066441] 
\draw   (141.01,185.43) -- (146.95,189.72) -- (145.77,191.74) -- (139.83,187.45) -- cycle ;
%Shape: Rectangle [id:dp5838208980773214] 
\draw   (139.83,187.45) -- (145.77,191.74) -- (144.6,193.76) -- (138.66,189.47) -- cycle ;
%Shape: Rectangle [id:dp25129411013092806] 
\draw   (148.81,186.51) -- (157.3,192.64) -- (153.08,199.9) -- (144.59,193.76) -- cycle ;
%Shape: Rectangle [id:dp046330633363872] 
\draw   (148.81,186.51) -- (157.3,192.64) -- (156.12,194.66) -- (147.63,188.53) -- cycle ;
%Straight Lines [id:da3359103597477744] 
\draw    (153.08,199.9) -- (169.01,211.45) ;
%Straight Lines [id:da06866458790003249] 
\draw    (169.01,211.45) -- (186.55,218.59) ;
%Straight Lines [id:da6023113570900713] 
\draw    (165.6,200.35) -- (153.04,199.9) ;
%Straight Lines [id:da8961685219803288] 
\draw    (178.05,207.48) -- (186.55,218.59) ;
%Shape: Resistor [id:dp7211174702993579] 
\draw   (165.6,200.35) -- (166.93,200.42) -- (167.05,199.62) -- (168,201.29) -- (168.24,199.69) -- (169.18,201.36) -- (169.42,199.75) -- (170.37,201.42) -- (170.61,199.82) -- (171.55,201.49) -- (171.67,200.68) -- (173,200.76) ;
%Shape: Resistor [id:dp8594186911115607] 
\draw   (178.05,207.48) -- (177.13,206.27) -- (176.31,206.38) -- (177.14,205.1) -- (175.5,205.31) -- (176.32,204.03) -- (174.69,204.23) -- (175.51,202.96) -- (173.87,203.16) -- (174.69,201.88) -- (173.88,201.99) -- (172.96,200.78) ;
%Straight Lines [id:da7562056356391176] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (169.01,211.45) -- (191.68,227.97) ;

%Straight Lines [id:da6558573160785917] 
\draw    (82.36,10.03) -- (82.32,26.42) ;
%Straight Lines [id:da1803487401659163] 
\draw    (91.35,10.03) -- (82.36,10.03) ;
%Shape: Ellipse [id:dp10617811367262542] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (93.7,7.6) .. controls (94.99,7.6) and (96.04,8.68) .. (96.04,10.02) .. controls (96.05,11.36) and (95,12.44) .. (93.7,12.45) .. controls (92.41,12.45) and (91.35,11.36) .. (91.35,10.03) .. controls (91.35,8.69) and (92.4,7.6) .. (93.7,7.6) -- cycle ;
%Straight Lines [id:da8008326254902127] 
\draw    (80.24,10.04) -- (80.2,26.42) ;
%Straight Lines [id:da8349969405373368] 
\draw    (80.24,10.04) -- (74.93,10.04) ;
%Straight Lines [id:da48628370684329103] 
\draw    (74.93,5.2) -- (74.94,15.7) ;
%Straight Lines [id:da2917244299631945] 
\draw    (73.53,6.41) -- (73.37,14.08) ;
%Straight Lines [id:da9100816092257402] 
\draw    (72.14,7.62) -- (72.2,12.87) ;
%Straight Lines [id:da964619199113157] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (103.34,91.48) -- (85.09,96.16) ;
%Straight Lines [id:da21419395919513184] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (115.29,60.18) -- (78.81,68.09) ;
%Straight Lines [id:da14471923054966251] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (97.05,64.14) -- (103.34,91.48) ;
%Straight Lines [id:da36879364293498096] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (126.99,117.3) -- (92.63,125.97) ;
%Straight Lines [id:da29399635649763356] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (114.7,61.04) -- (126.99,117.3) ;
%Straight Lines [id:da04435552584063096] 
\draw    (198.32,223.42) -- (169.01,211.45) ;
%Curve Lines [id:da4626134887590483] 
\draw    (85.09,96.16) .. controls (82.19,98.35) and (81.47,97.2) .. (79.1,96.97) ;
%Straight Lines [id:da5516965314981319] 
\draw    (79.1,96.97) -- (71.51,110.87) ;
%Curve Lines [id:da3194057543637663] 
\draw    (105.89,150.61) .. controls (104.05,153.84) and (102.96,153.09) .. (100.7,153.87) ;
%Straight Lines [id:da42507656672176863] 
\draw    (99.56,155.16) -- (99.57,171.76) ;
%Curve Lines [id:da5730073077825748] 
\draw    (144.94,195.82) .. controls (143.71,199.35) and (142.5,198.83) .. (140.42,200.05) ;
%Straight Lines [id:da5958669664897362] 
\draw    (140.42,200.05) -- (148,216.6) ;
%Curve Lines [id:da6619120404524488] 
\draw    (195.43,222.98) .. controls (194.8,226.69) and (193.52,226.39) .. (191.68,227.97) ;
%Straight Lines [id:da2186237601819081] 
\draw    (191.68,227.97) -- (207,239.6) ;
%Straight Lines [id:da7637700275564236] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (79.52,241.63) -- (79.1,96.97) ;
%Straight Lines [id:da4465642600037518] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (195.34,241.57) -- (82.52,241.63) ;
\draw [shift={(79.52,241.63)}, rotate = 359.97] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(198.34,241.57)}, rotate = 179.97] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da12081547790509783] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (198.32,223.42) -- (198.34,241.57) ;
%Straight Lines [id:da6833118698160325] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (45.7,238.54) -- (45.01,71) ;
\draw [shift={(45,68)}, rotate = 89.77] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(45.71,241.54)}, rotate = 269.77] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da3960761430807225] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (45,68) -- (78.81,68.09) ;
%Straight Lines [id:da14432796053072994] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (45.71,241.54) -- (79.52,241.63) ;

% Text Node
\draw (126.62,220.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle h$};
% Text Node
\draw (102.74,8.14) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$U_{in}$};
% Text Node
\draw (101.44,71.82) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-350]  {$a_{c1}$};
% Text Node
\draw (121.28,82.54) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-350.1]  {$a_{1}$};
% Text Node
\draw (94.85,97.21) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$m_{1}$};
% Text Node
\draw (108.2,129.71) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$m_{2}$};
% Text Node
\draw (144.52,170.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$m_{3}$};
% Text Node
\draw (195.82,210.06) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$m_{4}$};
% Text Node
\draw (63.58,114.31) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\theta _{1}$};
% Text Node
\draw (92.12,174.49) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\theta _{2}$};
% Text Node
\draw (147.42,218.76) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\theta _{3}$};
% Text Node
\draw (210.07,235.47) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\theta _{4}$};
% Text Node
\draw (11.62,141) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle h_{vert}$};


\end{tikzpicture}

}
